Arcsecond resolution images of the chemical structure of the low-mass protostar IRAS 16293-2422

It remains a key challenge to establish the molecular content of different components of low-mass protostars, like their envelopes and disks, and how this depends on the evolutionary stage and/or environment of the young stars. Observations at submillimeter wavelengths provide a direct possibility to study the chemical composition of low-mass protostars through transitions probing temperatures up to a few hundred K in the gas surrounding these sources. This paper presents a large molecular line survey of the deeply embedded protostellar binary IRAS 16293-2422 from the Submillimeter Array (SMA) - including images of individual lines down to approximately 1.5-3" (190-380 AU) resolution. More than 500 individual transitions are identified related to 54 molecular species (including isotopologues) probing temperatures up to about 550 K. Strong chemical differences are found between the two components in the protostellar system with a separation between, in particular, the sulfur- and nitrogen-bearing species and oxygen-bearing complex organics. The action of protostellar outflow on the ambient envelope material is seen in images of CO and SiO and appear to influence a number of other species, including (deuterated) water, HDO. The effects of cold gas-phase chemistry is directly imaged through maps of CO, N2D+ and DCO+, showing enhancements of first DCO+ and subsequently N2D+ in the outer envelope where CO freezes-out on dust grains.

==> (inline-0) <==
\begin{longtable}{lllrrrr}
\caption{Compilation of all identified emission lines.}\label{detectlines}\\
\hline\hline
{Frequency} & {Molecule} & {Transition} &
  {log($\mu^2$S)\tablefootmark{a}} & {$E_u$}
    [K]\tablefootmark{b} & {Flag\tablefootmark{c}} & {Plot\tablefootmark{d}} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{Frequency} & {Molecule} & {Transition} &
  {log($\mu^2$S)\tablefootmark{a}} & {$E_u$}
    [K]\tablefootmark{b} & {Flag\tablefootmark{c}} & {Plot\tablefootmark{d}} \\
\hline
\endhead
\hline
\endfoot
215.8399200 & $^{34}$SO                 & $ 5_{ 6 }  - 4_{ 5 }  $                  &   1.15  &  34.38     & A & +  \\
216.1097290 & CH$_{3}$OCHO-E            & $19_{ 2,18}-18_{ 2,17}$                  &   1.69  & 109.34     & B & -  \\
216.1125822 & DCO$^{+}$                 & $ 3        - 2        $                  &   1.66  &  20.74     & A & +  \\
216.1154858 & CH$_{3}$OCHO-A            & $19_{ 2,18}-18_{ 2,17}$                  &   1.69  & 109.32     & B & -  \\
216.2065780 & DCS$^{+}$                 & $ 6        - 5        $                  &   1.36  &  36.32     & A & +  \\
216.2947260 & CH$_{3}$CHO               & $11_{ 1,10, 5} - 10_{ 1, 9, 5}$          &   2.14  & 269.62     & B & -  \\
216.5686510 & H$_{2}$CO                 & $ 9_{ 1, 8}- 9_{ 1, 9}$                  &   0.54  & 173.99     & 1 & +  \\
216.5819360 & CH$_{3}$CHO               & $11_{ 1,10, 2} - 10_{ 1, 9, 2}$          &   2.14  &  64.87     & B & -  \\
216.6302210 & CH$_{3}$CHO               & $11_{ 1,10, 0} - 10_{ 1, 9, 0}$          &   2.14  &  64.81     & B & -  \\
216.6433035 & SO$_{2}$                  & $22_{ 2,20}-22_{ 1,21}$                  &   1.55  & 248.44     & A & -  \\
216.7104365 & H$_{2}$S                  & $ 2_{ 2, 0}- 2_{ 1, 1}$                  &   0.31  &  83.98     & 1 & +  \\
216.8388463 & CH$_{3}$OCHO-A            & $18_{ 2,16}-17_{ 2,15}$                  &   1.66  & 105.67     & 1 & -  \\
216.9456000 & CH$_{3}$OH                & $ 5_{ 1, 4}- 4_{ 2, 2} (A+)$             &   0.05  &  55.87     & 1 & -  \\
216.9655183 & CH$_{3}$OCHO-E            & $20_{ 2,19}-19_{ 1,19}$                  &   2.09* &  90.67     & 1 & - \vline \\
216.9666519 & CH$_{3}$OCHO-A            & $20_{ 0,20}-19_{ 1,19}$                  &   2.09* &  90.65     & 1 & - \vline\vspace{1.0ex} \\
217.1049800 & SiO                       & $ 5        - 4        $                  &   1.68  &  31.26     & 1 & +  \\
217.2370538 & CH$_{3}$OCH$_{3}$         & $34_{ 7,28, 2} - 33_{ 8,25, 2}$          &   2.07* & 590.64     & 1 & - \vline \\
217.2385378 & DCN                       & $ 3        - 2        $                  &   1.91  &  20.85     & 1 & + \vline\vspace{1.0ex} \\
217.2992020 & CH$_{3}$OH                & $ 6_{ 1, 5}- 7_{ 2, 6}, v=1 (-E)$        &   0.67  & 373.92     & 1 & -  \\
219.4681426 & CH$_{3}$OCH$_{3}$         & $28_{ 5,24, 2} - 27_{ 6,21, 2}$          &   2.00* & 384.79     & 1 & +  \\
219.5055900 & C$_{2}$H$_{5}$CN          & $24_{ 2,22}-23_{ 2,21}$                  &   2.55  & 135.62     & A & - \vline \\
219.5063307 & H$_2$CN                   & $ 9_{ 1, 8,19, 8} -  9_{ 1, 9,19, 8}$    &  -4.92  & 175.40     & A & - \vline\vspace{1.0ex} \\
219.5470997 & HNCO                      & $10_{ 4, 6, 9} -  9_{ 4, 5, 9}$          &   2.11* & 729.27     & A & -  \\
219.5529227 & HN$^{13}$CO               & $10_{ 4, 6, 9} -  9_{ 4, 5, 9}$          &   2.11* & 727.58     & 1 & -  \\
219.5603541 & C$^{18}$O                 & $ 2        - 1        $                  &  -1.61  &  15.81     & 1 & +  \\
219.6218327 & C$_{2}$H$_{5}$CN          & $54_{ 6,48}-53_{ 7,47}$                  &   1.13  & 681.29     & 1 & -  \\
219.6238599 & H$_2$CN                   & $ 3_{ 0, 3, 2, 5} -  2_{ 0, 2, 0, 5}$    &  -4.86  &  21.12     & A & -  \\
219.6567105 & HNCO                      & $10_{ 3, 8, 9} -  9_{ 3, 7, 9}$          &   2.15* & 426.37     & 1 & +  \\
219.7056522 & C$_{2}$H$_{5}$OH          & $43_{ 2,42, 0} - 42_{ 3,40, 1}$          &   1.06  & 822.87     & B & -  \\
219.7355213 & HNCO                      & $10_{ 2, 9, 9} -  9_{ 2, 8, 9}$          &   2.17* & 210.01     & 1 & +  \\
219.7983198 & HNCO                      & $10_{ 0,10, 9} -  9_{ 0, 9, 9}$          &   1.89* &  36.92     & 1 & +  \\
219.8196052 & (CH$_3$)$_2$CO            & $21_{12,10, 0} - 20_{13, 7, 0}$          &   1.35  & 183.25     & 1 & +  \\
219.9085250 & H$_{2}$$^{13}$CO          & $ 3_{ 1, 2}- 2_{ 1, 1}$                  &   1.64  &  32.94     & 1 & +  \\
219.9494420 & SO                        & $ 5_{ 6 }  - 4_{ 5 }  $                  &   1.15  &  34.98     & 1 & +  \\
219.9839950 & CH$_{3}$OH                & $25_{ 3,22}-24_{ 4,20} (A+)$             &   0.92  & 802.16     & 1 & -  \\
219.9939390 & CH$_{3}$OH                & $23_{ 5,19}-22_{ 6,17} (A+)$             &   0.82  & 775.88     & 1 & -  \\
219.9969407 & (CH$_3$)$_2$CO            & $32_{ 7,25, 0} - 32_{ 7,26, 1}$          &   3.33* & 317.44     & A & -  \\
220.0784900 & CH$_{3}$OH                & $ 8_{ 0, 8}- 7_{ 1, 6} (A+)$             &   0.54  &  96.61     & 1 & -  \\
220.1651979 & (CH$_3$)$_2$CO            & $19_{16, 4, 0} - 19_{13, 6, 1}$          &   0.34  & 168.30     & A & - \vline \\
220.1668155 & CH$_{3}$OCHO-E            & $17_{ 2,15}-16_{ 4,12}$                  &   1.63  & 103.15     & 1 & - \vline \\
220.1687526 & (CH$_3$)$_2$CO            & $32_{ 7,25, 0} - 32_{ 7,26, 0}$          &   3.03* & 317.43     & A & - \vline\vspace{1.0ex} \\
220.1781956 & CH$_{2}$CO                & $11_{ 1,11}-10_{ 1,10}$                  &   1.82  &  76.48     & 1 & +  \\
220.1843344 & CH$_{3}$OCH$_{3}$         & $32_{15,17, 0} - 33_{14,20, 0}$          &   1.98* & 774.86     & 1 & -  \\
220.1902269 & CH$_{3}$OCHO-A            & $17_{ 4,13}-16_{ 4,12}$                  &   1.63  & 103.14     & 1 & -  \\
220.2350419 & CH$_{3}$CN                & $12_{11, 0,12} - 11_{11, 0,11}$          &   2.25* & 910.24     & B & +  \\
220.2961130 & CH$_{3}$$^{13}$CN         & $12_{ 9,12}-11_{ 9,11}$                  &   2.98* & 625.50     & B & +  \\
220.3461944 & H$_2$CN                   & $ 9_{ 1, 8, 5,10} -  9_{ 1, 9, 5,10}$    &  -4.82  & 175.37     & A & +  \\
220.3597073 & (CH$_3$)$_2$CO            & $22_{ 1,22, 1} - 21_{ 1,21, 1}$          &   3.95* & 102.83     & 1 & +  \\
220.3640282 & (CH$_3$)$_2$CO            & $22_{ 1,22, 0} - 21_{ 1,21, 0}$          &   3.95* & 102.74     & 1 & -  \\
220.3676372 & (CH$_3$)$_2$CO            & $11_{11, 1, 1} - 10_{10, 1, 2}$          &   2.54  &  62.89     & 1 & - \vline \\
220.3677269 & CH$_{3}$$^{13}$CN         & $12_{ 8,12}-11_{ 8,11}$                  &   2.79* & 504.37     & 1 & - \vline\vspace{1.0ex} \\
220.3986842 & $^{13}$CO                 & $ 2        - 1        $                  &  -1.31  &  15.87     & 1 & +  \\
220.4013740 & CH$_{3}$OH                & $10_{ 5, 5}-11_{ 4, 8} (A-)$             &   0.28  & 251.64     & 1 & -  \\
220.4464450 & CH$_{3}$CHO               & $13_{ 3,10, 2} - 13_{ 2,11, 2}$          &   1.15  & 104.67     & B & -  \\
220.4667117 & H$_2$CN                   & $ 3_{ 2, 2,23, 1} -  2_{ 2, 1,21, 1}$    &  -4.57  &  68.66     & A & +  \\
220.4758142 & CH$_{3}$CN                & $12_{ 8, 0,12} - 11_{ 8, 0,11}$          &   2.79* & 504.40     & 1 & +  \\
220.4858600 & CH$_{3}$$^{13}$CN         & $12_{ 6,12}-11_{ 6,11}$                  &   3.22* & 304.69     & 1 & +  \\
220.5393300 & CH$_{3}$CN                & $12_{ 7, 0,12} - 11_{ 7, 0,11}$          &   2.86* & 397.45     & 1 & +  \\
220.5511144 & (CH$_3$)$_2$CO            & $12_{ 8, 5, 0} - 11_{ 7, 5, 1}$          &   0.21  &  63.84     & 1 & +  \\
220.5703792 & CH$_{3}$$^{13}$CN         & $12_{ 4,12}-11_{ 4,11}$                  &   2.99* & 161.94     & 1 & +  \\
220.5851975 & HNCO                      & $10_{ 1, 9, 9} -  9_{ 1, 8, 9}$          &   1.88* &  80.33     & 1 & +  \\
220.5944295 & CH$_{3}$CN                & $12_{ 6, 0,12} - 11_{ 6, 0,12}$          &   3.22* & 304.72     & 1 & -  \\
220.5999883 & CH$_{3}$$^{13}$CN         & $12_{ 3,12}-11_{ 3,11}$                  &   3.32* & 111.95     & 1 & - \vline \\
220.6019270 & C$_{2}$H$_{5}$OH          & $13_{ 1,13, 2} - 12_{ 0,12, 2}$          &   1.18  &  74.44     & 1 & - \vline\vspace{1.0ex} \\
220.6211464 & CH$_{3}$$^{13}$CN         & $12_{ 2,12}-11_{ 2,11}$                  &   3.03* &  76.23     & 1 & +  \\
220.6338478 & CH$_{3}$$^{13}$CN         & $12_{ 1,12}-11_{ 1,11}$                  &   2.88* &  54.80     & 1 & -  \\
220.6380781 & CH$_{3}$$^{13}$CN         & $12_{ 0,11}-11_{ 0,10}$                  &   3.04* &  47.65     & 1 & -  \\
220.6411217 & CH$_{3}$CN                & $12_{ 5, 0,12} - 11_{ 5, 0,11}$          &   2.96* & 226.22     & 1 & -  \\
220.6609152 & C$_{2}$H$_{5}$CN          & $25_{ 2,24}-24_{ 2,23}$                  &   2.57  & 143.02     & B & -  \\
220.6648874 & (CH$_3$)$_2$CO            & $11_{11, 1, 0} - 10_{10, 1, 1}$          &   3.14  &  62.92     & 1 & -  \\
220.6793199 & CH$_{3}$CN                & $12_{ 4, 0,12} - 11_{ 4, 0,12}$          &   2.99* & 161.96     & 1 & +  \\
220.7090798 & CH$_{3}$CN                & $12_{ 3, 0,12} - 11_{ 3, 0,12}$          &   3.32* & 111.97     & 1 & - \vline \\
220.7104700 & CH$_{3}$OCHO-E            & $24_{ 2,22}-24_{ 1,24}$                  &   0.34* & 147.64     & 1 & - \vline\vspace{1.0ex} \\
220.7302701 & CH$_{3}$CN                & $12_{ 2, 0,12} - 11_{ 2, 0,12}$          &   3.03* &  76.25     & 1 & +  \\
220.7429903 & CH$_{3}$CN                & $12_{ 1, 0,12} - 11_{ 1, 0,12}$          &   3.04* &  54.82     & 1 & -  \\
220.7472403 & CH$_{3}$CN                & $12_{ 0, 0,12} - 11_{ 0, 0,12}$          &   3.04* &  47.68     & 1 & -  \\
220.8106418 & CH$_{3}$OCHO-A            & $24_{ 1,23}-24_{ 0,24}$                  &   0.14  & 168.81     & 1 & - \vline \\
220.8117404 & CH$_{3}$OCHO-E            & $18_{ 3,15}-17_{ 4,14}$                  &   0.65  & 105.87     & 1 & - \vline\vspace{1.0ex} \\
220.8140200 & CH$_{3}$OCHO-E            & $28_{ 5,23}-28_{ 4,25}$                  &   0.62  & 247.74     & 1 & - \vline \\
220.8151931 & CH$_{3}$OCHO-A            & $18_{ 3,16}-17_{ 2,15}$                  &   0.65  & 105.86     & 1 & - \vline\vspace{1.0ex} \\
220.8476425 & CH$_{3}$OCH$_{3}$         & $24_{ 4,20, 0} - 23_{ 5,19, 0}$          &   1.84* & 276.29     & B & +  \\
220.8889464 & CH$_{3}$OCHO-A            & $18_{17, 1}-17_{17, 0}$                  &   1.01* & 271.32     & 1 & -  \\
220.8932375 & CH$_{3}$OCH$_{3}$         & $23_{ 4,20, 2} - 23_{ 3,21, 2}$          &   2.37* & 253.23     & B & -  \\
220.9261742 & CH$_{3}$OCHO-A            & $18_{16, 2}-17_{16, 1}$                  &   1.30* & 249.44     & 1 & -  \\
220.9351812 & CH$_{3}$OCHO-E            & $18_{16, 2}-17_{16, 1}$                  &   1.00  & 270.64     & 1 & -  \\
220.9468249 & CH$_{3}$OCHO-A            & $37_{ 9,29}-37_{ 8,30}$                  &   1.02  & 473.29     & 1 & - \vline \\
220.9475069 & CH$_{3}$OCHO-E            & $18_{16, 3}-17_{16, 2}$                  &   1.00  & 270.63     & 1 & - \vline\vspace{1.0ex} \\
220.9615825 & C$_{2}$H$_{5}$CN          & $46_{ 6,40}-46_{ 5,41}$                  &   1.63  & 505.97     & 1 & - \vline \\
220.9625105 & (CH$_3$)$_2$CO            & $11_{11, 1, 0} - 10_{10, 0, 0}$          &   3.14* &  41.74     & 1 & - \vline\vspace{1.0ex} \\
220.9778206 & CH$_{3}$OCHO-A            & $18_{15, 3}-17_{15, 2}$                  &   1.47* & 228.89     & 1 & - \vline \\
220.9785217 & CH$_{3}$CN                & $12_{ 9, 1,12} - 11_{ 9, 1,11}$          &   2.49* & 1291.48     & 1 & - \vline\vspace{1.0ex} \\
220.9834922 & CH$_{3}$OCHO-E            & $18_{15, 3}-17_{15, 2}$                  &   1.17  & 250.09     & 1 & -  \\
220.9872199 & $^{33}$SO$_{2}$           & $14_{ 3,11,13} - 14_{ 2,12,13}$          &   1.97* &  97.31     & 1 & -  \\
220.9983979 & CH$_{3}$OCHO-E            & $18_{15, 4}-17_{15, 3}$                  &   1.17  & 250.08     & 1 & - \vline \\
220.9988850 & C$_{2}$H$_{5}$OH          & $13_{ 0,13, 1} - 12_{ 0,12, 1}$          &   1.32  & 135.54     & 1 & - \vline\vspace{1.0ex} \\
221.0476595 & CH$_{3}$OCHO-A            & $18_{14, 4}-17_{14, 3}$                  &   1.58* & 209.65     & 1 & -  \\
221.0498464 & CH$_{3}$OCHO-E            & $18_{14, 4}-17_{14, 3}$                  &   1.28  & 230.87     & 1 & - \vline \\
221.0516320 & C$_{2}$H$_{5}$OH          & $29_{ 7,22, 0} - 29_{ 6,24, 1}$          &   1.23  & 478.72     & 1 & - \vline\vspace{1.0ex} \\
221.0669592 & CH$_{3}$OCHO-E            & $18_{14, 5}-17_{14, 4}$                  &   1.28  & 230.85     & B & -  \\
221.1148971 & $^{34}$SO$_{2}$           & $22_{ 2,20}-22_{ 1,21}$                  &   1.53  & 247.83     & A & +  \\
221.1396461 & CH$_{3}$OCHO-E            & $18_{13, 5}-17_{13, 4}$                  &   1.36  & 212.97     & 1 & - \vline \\
221.1410146 & CH$_{3}$OCHO-A            & $18_{13, 5}-17_{13, 4}$                  &   1.66* & 191.74     & 1 & - \vline\vspace{1.0ex} \\
221.1543046 & C$_{2}$H$_{5}$OH          & $29_{17,12, 0} - 30_{16,14, 1}$          &   0.57* & 750.57     & 1 & -  \\
221.1585432 & CH$_{3}$OCHO-E            & $18_{13, 6}-17_{13, 5}$                  &   1.36  & 212.95     & 1 & -  \\
221.1770778 & HDCS                      & $ 7_{ 1, 6}- 6_{ 1, 5}$                  &   1.27  &  51.45     & 1 & +  \\
221.1916648 & D$_{2}$CO                 & $ 4_{ 1, 4}- 3_{ 1, 3}$                  &   1.31  &  31.96     & 1 & -  \\
221.1966270 & CH$_{3}$CN                & $12_{ 6, 1,12} - 11_{ 6, 1,12}$          &   2.89* & 909.71     & 1 & - \vline \\
221.1978221 & CH$_{3}$OCH$_{3}$         & $27_{ 5,22, 0} - 27_{ 4,23, 0}$          &   2.61* & 359.34     & 1 & - \vline \\
221.1991513 & CH$_{3}$CN                & $12_{-1, 2,12} - 11_{ 1, 2,12}$          &   3.01* & 566.77     & 1 & - \vline\vspace{1.0ex} \\
221.2020390 & C$_{2}$H$_{5}$CN          & $42_{ 2,40}-42_{ 2,41}$                  &   0.53  & 396.30     & 1 & -  \\
221.2158030 & CH$_{3}$CHO               & $11_{ 2,10, 7} - 10_{ 2, 9, 7}$          &   2.09  & 450.75     & B & -  \\
221.2606831 & CH$_{3}$OCHO-E            & $18_{12, 6}-17_{12, 5}$                  &   1.42  & 196.40     & 1 & -  \\
221.2656015 & CH$_{3}$OCHO-A            & $18_{12, 6}-17_{12, 5}$                  &   1.73* & 175.16     & 1 & -  \\
221.2727950 & CH$_2$CN                  & $11_{ 3, 9,12} - 10_{ 3, 8,11}$          &  -2.64* & 161.17     & 1 & -  \\
221.2748271 & CH$_2$CN                  & $11_{ 2,10,11} - 10_{ 2, 9,10}$          &  -2.39  & 116.52     & 1 & -  \\
221.2809035 & CH$_{3}$OCHO-E            & $18_{12, 7}-17_{12, 6}$                  &   1.42  & 196.39     & 1 & -  \\
221.2852410 & $^{13}$CH$_{3}$OH         & $ 8_{ 1, 8}- 7_{ 0, 7} (A-)$             &   0.70  &  87.12     & 1 & -  \\
221.2938400 & CH$_{3}$OCHO-E            & $28_{ 6,23}-28_{ 5,24}$                  &   0.62  & 247.76     & 1 & - \vline \\
221.2958080 & CH$_{3}$CHO               & $13_{ 3,10, 0} - 13_{ 2,11, 0}$          &   1.22  & 104.69     & 1 & - \vline\vspace{1.0ex} \\
221.3119500 & CH$_{3}$CN                & $12_{ 6, 2,12} - 11_{ 6, 2,12}$          &   2.89* & 749.85     & 1 & +  \\
221.3382190 & CH$_{3}$CN                & $12_{ 3, 1,12} - 11_{ 3, 1,12}$          &   2.98* & 677.15     & 1 & +  \\
221.3503700 & CH$_{3}$CN                & $12_{ 5, 2,12} - 11_{ 5, 2,12}$          &   2.93* & 684.78     & 1 & +  \\
221.3676691 & CH$_{3}$CN                & $12_{ 2, 1,12} - 11_{ 2, 1,12}$          &   3.30* & 628.15     & 1 & +  \\
221.3807396 & CH$_{3}$CN                & $12_{ 4, 2,12} - 11_{ 4, 2,12}$          &   3.26* & 633.92     & 1 & -  \\
221.3873001 & CH$_{3}$CN                & $12_{ 1, 1,12} - 11_{ 1, 1,12}$          &   3.01* & 593.42     & 1 & -  \\
221.3941500 & CH$_{3}$CN                & $12_{ 0, 2,12} - 11_{ 0, 2,12}$          &   3.01* & 572.98     & 1 & -  \\
225.5990847 & CH$_{3}$OCH$_{3}$         & $12_{ 1,12, 2} - 11_{ 0,11, 2}$          &   2.34* &  48.13     & 1 & -  \\
225.6977750 & H$_{2}$CO                 & $ 3_{ 1, 2}- 2_{ 1, 1}$                  &   1.64  &  33.45     & 1 & +  \\
225.8967200 & HDO                       & $ 3_{ 1, 2}- 2_{ 2, 1}$                  &  -0.16  & 167.56     & 1 & +  \\
226.2563101 & CH$_{3}$CHO               & $13_{ 0,13, 0} - 12_{ 1,12, 0}$          &   1.31  &  83.05     & B & -  \\
226.3000267 & SO$_{2}$                  & $14_{ 3,11}-14_{ 2,12}$                  &   1.36  & 118.98     & A & -  \\
226.3469275 & CH$_{3}$OCH$_{3}$         & $14_{ 1,13, 0} - 13_{ 2,12, 0}$          &   2.00* &  77.14     & 1 & -  \\
226.5383379 & (CH$_3$)$_2$CO            & $ 8_{ 8, 1, 1} -  7_{ 5, 3, 2}$          &  -0.49  &  34.10     & A & -  \\
226.7846543 & (CH$_3$)$_2$CO            & $20_{ 3,17, 1} - 19_{ 4,16, 1}$          &   3.34* & 104.67     & A & -  \\
226.8126092 & (CH$_3$)$_2$CO            & $12_{ 9, 3, 0} - 11_{ 8, 4, 1}$          &   2.74  &  66.19     & A & -  \\
226.8577140 & CH$_{3}$CHO               & $11_{ 3, 8, 2} - 11_{ 2, 9, 2}$          &   0.99  &  81.48     & B & -  \\
227.0194892 & CH$_{3}$OCHO-E            & $19_{ 4,16}-18_{ 4,15}$                  &   1.69  & 116.57     & 1 & -  \\
227.0280673 & CH$_{3}$OCHO-A            & $19_{ 2,17}-18_{ 2,16}$                  &   1.69  & 116.56     & 1 & -  \\
227.0318807 & $^{34}$SO$_{2}$           & $12_{ 3, 9}-12_{ 2,10}$                  &   1.27  &  93.08     & 1 & -  \\
227.0946010 & CH$_{3}$OH                & $21_{ 1,20}-21_{ 0,21} (A+)$             &   1.06  & 557.06     & 1 & -  \\
227.1141731 & D$_{2}$CS                 & $ 8_{ 5, 3}- 7_{ 5, 2}$                  &   1.43* & 185.69     & 1 & +  \\
227.1799845 & D$_{2}$CS                 & $ 8_{ 4, 4}- 7_{ 4, 3}$                  &   1.82* & 128.69     & 1 & +  \\
227.4189050 & HC$_{3}$N                 & $25        -24        $                  &   2.54  & 141.89     & A & +  \\
227.5143590 & CH$_{3}$CHO               & $11_{ 3, 8, 0} - 11_{ 2, 9, 0}$          &   1.13  &  81.49     & B & -  \\
227.5613486 & CH$_{3}$OCHO-E            & $21_{ 2,20}-20_{ 1,20}$                  &   2.11* & 100.58     & 1 & - \vline \\
227.5622413 & CH$_{3}$OCHO-A            & $21_{ 0,21}-20_{ 1,20}$                  &   2.08* & 100.56     & 1 & - \vline\vspace{1.0ex} \\
229.4320840 & CH$_{3}$CHO               & $11_{ 1,11, 1} - 10_{ 0,10, 2}$          &   1.23  &  61.54     & B & -  \\
229.5591486 & C$_{2}$H$_{5}$OH          & $14_{ 0,14, 1} - 13_{ 1,13, 1}$          &  -1.15  & 146.39     & A & -  \\
229.5890730 & CH$_{3}$OH                & $15_{ 4,11}-16_{ 3,13} (A+)$             &   0.66  & 374.43     & 1 & - \vline \\
229.5904100 & CH$_{3}$OCHO-E            & $19_{ 3,16}-18_{ 4,15}$                  &   0.70  & 116.69     & 1 & - \vline\vspace{1.0ex} \\
229.5950200 & CH$_{3}$OCHO-A            & $19_{ 3,17}-18_{ 2,16}$                  &   0.70  & 116.68     & 1 & -  \\
229.7587600 & CH$_{3}$OH                & $ 8_{ 1, 8}- 7_{ 0, 7} (A-)$             &   0.70  &  89.10     & 1 & -  \\
229.7750710 & CH$_{3}$CHO               & $11_{ 1,11, 0} - 10_{ 0,10, 0}$          &   1.23  &  61.46     & B & -  \\
229.8548654 & SO$^{18}$O                & $14_{ 0,14}-13_{ 1,13}$                  &   1.44  &  88.85     & A & -  \\
229.8576282 & $^{34}$SO$_{2}$           & $ 4_{ 2, 2}- 3_{ 1, 3}$                  &   0.66  &  18.67     & 1 & -  \\
229.8609140 & CH$_{3}$CHO               & $10_{ 3, 7, 0} - 10_{ 2, 8, 0}$          &   1.08  &  71.29     & B & -  \\
229.8641900 & CH$_{3}$OH                & $19_{ 5,15}-20_{ 4,16} (+E)$             &   0.76  & 578.59     & 1 & -  \\
229.9391800 & CH$_{3}$OH                & $19_{ 5,14}-20_{ 4,17} (-E)$             &   0.76  & 578.59     & 1 & -  \\
230.0270600 & CH$_{3}$OH                & $ 3_{ 2, 2}- 4_{ 1, 4} (A-)$             &  -0.13  &  39.83     & 1 & -  \\
230.1055541 & CH$_{3}$CHO               & $26_{ 3,23, 2} - 25_{ 4,22, 1}$          &   1.02  & 348.36     & 1 & - \vline \\
230.1066085 & CH$_{3}$CHO               & $12_{ 2,10, 5} - 12_{ 1,12, 4}$          &   0.20  & 287.68     & 1 & - \vline \\
230.1084450 & C$_{2}$H$_{5}$OH          & $43_{ 5,38, 0} - 43_{ 4,39, 0}$          &  -0.63  & 885.64     & 1 & - \vline\vspace{1.0ex} \\
230.1413735 & CH$_{3}$OCH$_{3}$         & $25_{ 4,22, 2} - 25_{ 3,22, 2}$          &   2.40* & 297.12     & 1 & -  \\
230.1446090 & CH$_{3}$CHO               & $13_{ 0,13, 3} - 12_{ 1,12, 3}$          &   1.27  & 289.71     & B & -  \\
230.1595183 & CH$_{3}$OCHO-E            & $35_{10,26}-35_{ 0,35}$                  &   0.41  & 418.81     & 1 & -  \\
230.1777310 & (CH$_3$)$_2$CO            & $23_{ 0,23, 0} - 22_{ 0,22, 1}$          &   3.86* & 112.86     & 1 & -  \\
230.1828134 & (CH$_3$)$_2$CO            & $28_{ 2,26, 0} - 28_{ 2,27, 1}$          &   2.81* & 197.70     & 1 & -  \\
230.2314190 & SO$^{17}$O                & $13_{ 3,10}-13_{ 2,11}$                  &   2.09  & 103.28     & 1 & -  \\
230.2337575 & CH$_{3}$OCH$_{3}$         & $17_{ 2,15, 0} - 16_{ 3,14, 0}$          &   1.96* & 125.55     & 1 & -  \\
230.2728523 & CH$_{3}$CHO               & $ 9_{ 5, 4, 2} - 10_{ 4, 7, 1}$          &   0.24  &  98.01     & B & -  \\
230.2927250 & CH$_{3}$OH                & $22_{ 2,20}-21_{ 3,19} (A+)$             &   0.00  & 609.54     & 1 & - \vline \\
230.2938579 & CH$_{3}$OCHO-A            & $22_{ 9,13}-22_{ 8,14}$                  &   0.71  & 203.35     & 1 & - \vline\vspace{1.0ex} \\
230.3018800 & CH$_{3}$CHO               & $12_{ 2,11, 0} - 11_{ 2,10, 0}$          &   2.17  &  81.04     & B & -  \\
230.3157400 & CH$_{3}$CHO               & $12_{ 2,11, 1} - 11_{ 2,10, 1}$          &   2.17  &  81.05     & B & - \vline \\
230.3175270 & O$^{13}$CS                & $19        -18        $                  &   0.99  & 110.54     & 1 & - \vline\vspace{1.0ex} \\
230.3681785 & CH$_{3}$OCH$_{3}$         & $28_{ 5,23, 3} - 27_{ 6,22, 3}$          &   1.90* & 384.23     & 1 & - \vline \\
230.3681990 & CH$_{3}$OH                & $22_{ 4,18}-21_{ 5,17} (A+)$             &   0.82  & 682.73     & 1 & - \vline\vspace{1.0ex} \\
230.3764780 & CH$_{3}$OCHO-A            & $22_{ 9,14}-22_{ 8,15}$                  &   0.71  & 203.35     & 1 & - \vline \\
230.3780799 & C$_{2}$H$_{5}$OH          & $11_{ 5, 6, 1} - 11_{ 4, 7, 1}$          &  -1.28  & 147.18     & 1 & - \vline\vspace{1.0ex} \\
230.3951700 & CH$_{3}$CHO               & $12_{ 2,11, 3} - 11_{ 2,10, 3}$          &   2.17  & 286.40     & B & -  \\
230.4531157 & CH$_{3}$CHO               & $ 8_{ 3, 6, 1} -  8_{ 2, 6, 2}$          &   0.32  &  53.60     & B & -  \\
230.5075159 & CH$_{3}$OCH$_{3}$         & $26_{ 4,23, 0} - 25_{ 5,20, 0}$          &   1.95* & 320.83     & 1 & +  \\
230.5380000 & CO                        & $ 2        - 1        $                  &  -1.62  &  16.60     & 1 & +  \\
230.6010400 & CH$_{3}$CHO               & $ 5_{ 2, 4, 1} -  4_{ 1, 3, 2}$          &   0.44  &  22.91     & B & -  \\
230.6725540 & C$_{2}$H$_{5}$OH          & $13_{ 2,11, 0} - 12_{ 2,10, 0}$          &   1.31  & 138.62     & B & -  \\
230.6915910 & D$_{2}$CO                 & $13_{ 2,11}-13_{ 2,12}$                  &   0.71  & 285.49     & 1 & -  \\
230.8108827 & SO$^{17}$O                & $14_{ 2,13}-14_{ 1,14}$                  &   1.92  & 102.83     & 1 & +  \\
230.9271460 & CH$_{3}$CHO               & $12_{ 6, 6, 5} - 11_{ 6, 5, 5}$          &   2.06  & 359.36     & B & -  \\
230.9363200 & CH$_{3}$OCHO-E            & $29_{ 5,24}-29_{ 4,26}$                  &   0.62  & 264.14     & 1 & -  \\
231.0609934 & OCS                       & $19        -18        $                  &   0.99  & 110.90     & 1 & +  \\
231.1142580 & CH$_{3}$CHO               & $ 9_{ 3, 6, 2} -  9_{ 2, 7, 2}$          &   0.88  &  62.03     & B & -  \\
231.1165900 & CH$_{3}$CHO               & $12_{ 8, 4, 3} - 11_{ 8, 3, 3}$          &   2.23* & 399.27     & B & -  \\
231.1494163 & CH$_{3}$CHO               & $12_{11, 1, 2} - 11_{11, 0, 2}$          &   1.39  & 344.56     & B & - \vline \\
231.1502100 & CH$_{3}$CHO               & $12_{ 4, 8, 5} - 11_{ 4, 7, 5}$          &   2.13  & 314.33     & B & - \vline\vspace{1.0ex} \\
231.1728105 & (CH$_3$)$_2$CO            & $12_{10, 2, 0} - 11_{ 9, 3, 1}$          &   1.45  &  68.58     & A & +  \\
231.1835600 & CH$_{3}$CHO               & $12_{ 9, 3, 2} - 11_{ 9, 2, 2}$          &   1.82  & 254.62     & B & - \vline \\
231.1854280 & CH$_{3}$CHO               & $12_{10, 3, 1} - 11_{10, 2, 1}$          &   1.67  & 297.30     & B & - \vline\vspace{1.0ex} \\
231.1953200 & CH$_{3}$CHO               & $12_{ 8, 4, 2} - 11_{ 8, 3, 2}$          &   1.93  & 216.40     & B & - \vline \\
231.1953200 & CH$_{3}$CHO               & $12_{ 9, 4, 1} - 11_{ 9, 3, 1}$          &   1.82  & 254.61     & B & - \vline\vspace{1.0ex} \\
231.1992628 & CH$_{3}$OCHO-A            & $21_{ 9,12}-21_{ 8,13}$                  &   0.68  & 190.29     & 1 & - \vline \\
231.2000431 & CH$_{3}$CHO               & $12_{ 8, 4, 5} - 11_{ 8, 3, 5}$          &   1.93  & 420.75     & B & - \vline \\
231.2001400 & CH$_{3}$OCHO-E            & $21_{ 9,12}-21_{ 8,13}$                  &   0.68  & 190.29     & 1 & - \vline\vspace{1.0ex} \\
231.2126600 & CH$_{3}$CHO               & $12_{10, 2, 0} - 11_{10, 1, 0}$          &   1.97* & 275.06     & B & -  \\
231.2206852 & $^{13}$CS                 & $ 5_{ 0 }  - 4_{ 0 }  $                  &   1.58  &  33.29     & 1 & +  \\
231.2254500 & CH$_{3}$CHO               & $12_{ 7, 5, 2} - 11_{ 7, 4, 2}$          &   2.00  & 182.64     & B & - \vline \\
231.2269550 & CH$_{3}$CHO               & $12_{ 9, 3, 0} - 11_{ 9, 2, 0}$          &   2.12* & 232.33     & B & - \vline\vspace{1.0ex} \\
231.2336498 & CH$_{3}$CHO               & $12_{ 8, 5, 1} - 11_{ 8, 4, 1}$          &   2.40* & 194.11     & B & -  \\
231.2449800 & CH$_{3}$CHO               & $12_{ 7, 5, 0} - 11_{ 7, 4, 0}$          &   2.30* & 160.38     & B & -  \\
231.2557700 & CH$_{3}$CHO               & $12_{ 5, 7, 5} - 11_{ 5, 6, 5}$          &   2.10  & 334.37     & B & -  \\
231.2676400 & CH$_{3}$CHO               & $12_{ 7, 6, 1} - 11_{ 7, 5, 1}$          &   2.00  & 182.53     & B & -  \\
231.2729582 & CH$_{3}$CHO               & $12_{ 6, 7, 0} - 11_{ 6, 6, 0}$          &   2.53* & 131.15     & B & -  \\
231.2811000 & CH$_{3}$OH                & $10_{ 2, 9}- 9_{ 3, 6} (-E)$             &   0.43  & 165.34     & 1 & -  \\
231.3104600 & CH$_{3}$CHO               & $12_{ 6, 7, 1} - 11_{ 6, 6, 1}$          &   2.06  & 153.26     & B & - \vline \\
231.3104889 & CH$_{3}$CHO               & $ 7_{ 3, 5, 1} -  7_{ 2, 5, 2}$          &   0.05  &  46.19     & B & - \vline \\
231.3122995 & C$_{2}$H$_{5}$CN          & $27_{ 0,27}-26_{ 1,26}$                  &   1.54  & 157.70     & A & - \vline \\
231.3132402 & C$_{2}$H$_{5}$CN          & $24_{ 2,23}-23_{ 1,22}$                  &   1.26  & 132.43     & A & - \vline\vspace{1.0ex} \\
231.3218566 & N$_{2}$D$^{+}$            & $ 3        - 2        $                  &   2.49  &  22.20     & 1 & +  \\
231.3297000 & CH$_{3}$CHO               & $12_{ 5, 8, 0} - 11_{ 5, 7, 0}$          &   2.40* & 106.41     & B & -  \\
231.3572900 & CH$_{3}$CHO               & $12_{ 3, 9, 5} - 11_{ 3, 8, 5}$          &   2.15  & 299.05     & B & -  \\
231.3665150 & CH$_{3}$CHO               & $12_{ 5, 7, 2} - 11_{ 5, 6, 2}$          &   2.40* & 106.32     & B & -  \\
231.3820710 & CH$_{3}$CHO               & $12_{ 5, 8, 4} - 11_{ 5, 7, 4}$          &   2.10  & 333.58     & B & -  \\
231.3892035 & (CH$_3$)$_2$CO            & $ 9_{ 3, 7, 0} -  8_{ 0, 8, 1}$          &   0.97  &  29.85     & A & +  \\
336.8651100 & CH$_{3}$OH                & $12_{ 1,11}-12_{ 0,12} (-E)$             &   1.36  & 197.07     & 1 & +  \\
336.8892125 & CH$_{3}$OCHO-E            & $26_{ 0,26}-25_{ 0,25}$                  &   1.82  & 235.46     & 1 & +  \\
336.9180949 & CH$_{3}$OCHO-A            & $26_{ 6,20}-25_{ 6,19}$                  &   1.82  & 235.46     & 1 & +  \\
336.9421799 & (CH$_3$)$_2$CO            & $24_{11,13, 0} - 23_{12,12, 0}$          &   2.73  & 230.39     & 1 & -  \\
336.9476895 & (CH$_3$)$_2$CO            & $33_{ 1,32, 1} - 32_{ 2,31, 2}$          &   3.63* & 252.63     & 1 & -  \\
336.9532380 & C$_{2}$H$_{5}$CN          & $51_{ 8,43}-51_{ 7,44}$                  &   1.63  & 641.69     & 1 & -  \\
337.0266138 & SO$^{18}$O                & $27_{ 9,18}-28_{ 8,21}$                  &   1.26* & 489.73     & A & +  \\
337.0547330 & CH$_{3}$CHO               & $18_{ 8,10, 8} - 17_{ 8, 9, 8}$          &   2.29  & 692.10     & B & -  \\
337.0611207 & C$^{17}$O                 & $ 3_{ 1 }  - 2_{ 1 }  $                  &  -0.66* &   0.00     & 1 & -  \\
337.0810820 & CH$_{3}$CHO               & $18_{ 1,18, 6} - 17_{ 1,17, 6}$          &   2.34  & 526.12     & B & -  \\
337.1358730 & CH$_{3}$OH                & $ 3_{ 3, 0}- 4_{ 2, 2} (A+)$             &  -0.61  &  61.64     & 1 & - \vline \\
337.1363180 & CH$_{3}$OCHO-E            & $36_{ 3,34}-36_{ 1,36}$                  &   0.65* & 331.03     & 1 & - \vline\vspace{1.0ex} \\
337.1844552 & CH$_{3}$OCH$_{3}$         & $31_{ 3,28, 3} - 31_{ 0,31, 3}$          &   1.94* & 415.16     & 1 & -  \\
337.1872764 & CH$_{3}$CHO               & $24_{ 2,22, 3} - 23_{ 3,21, 3}$          &   1.11  & 496.77     & B & - \vline \\
337.1889589 & CH$_{3}$OCH$_{3}$         & $31_{ 3,28, 0} - 31_{ 0,31, 0}$          &   1.94* & 415.16     & 1 & - \vline\vspace{1.0ex} \\
337.1984253 & $^{33}$SO                 & $ 8_{ 7, 6}- 7_{ 6, 5}$                  &   1.80* &  48.17     & 1 & -  \\
337.2417130 & CH$_{3}$CHO               & $12_{ 2,11, 1} - 11_{ 1,10, 2}$          &   0.99  &  81.05     & B & -  \\
337.2496124 & $^{33}$SO                 & $ 8_{ 7, 6}- 7_{ 6, 6}$                  &   0.22* &  48.16     & 1 & -  \\
337.2784481 & (CH$_3$)$_2$CO            & $41_{25,16, 0} - 40_{28,13, 1}$          &   1.14  & 700.82     & 1 & -  \\
337.2862444 & (CH$_3$)$_2$CO            & $36_{32, 5, 0} - 35_{33, 3, 1}$          &   1.36  & 606.30     & 1 & -  \\
337.2970681 & CH$_{3}$OCH$_{3}$         & $43_{ 8,36, 0} - 42_{ 9,33, 0}$          &   2.08* & 920.41     & 1 & - \vline \\
337.2974390 & CH$_{3}$OH                & $ 7_{ 1, 7}- 6_{ 1, 6}, v=1 (+E)$        &   0.74  & 390.01     & 1 & - \vline\vspace{1.0ex} \\
337.3010067 & CH$_{3}$OCHO-A            & $36_{ 1,35}-36_{ 1,36}$                  &   0.65* & 331.00     & 1 & - \vline \\
337.3025736 & NH$_{2}$CHO               & $19_{ 2,18,19} - 19_{ 1,19,19}$          &   1.12* & 171.60     & 1 & - \vline\vspace{1.0ex} \\
337.3047696 & $^{33}$SO                 & $ 8_{ 7, 7}- 7_{ 6, 8}$                  &  -2.32  &  80.53     & 1 & -  \\
337.3230950 & C$_{2}$H$_{5}$OH          & $20_{ 7,14, 2} - 20_{ 6,15, 2}$          &   1.29  & 238.01     & 1 & -  \\
337.3475840 & C$_{2}$H$_{5}$CN          & $38_{ 3,36}-37_{ 3,35}$                  &   2.75  & 327.85     & 1 & -  \\
337.3678544 & CH$_{2}$DCN               & $ 2_{ 2, 1}- 2_{ 1, 2}$                  &  -1.60  &  24.07     & 1 & -  \\
337.3744549 & CH$_{3}$CHO               & $26_{ 4,23, 0} - 26_{ 3,24, 0}$          &   1.52  & 361.51     & B & -  \\
337.3964590 & C$^{34}$S                 & $ 7_{ 0 }  - 6_{ 0 }  $                  &   1.43  &  64.77     & 1 & +  \\
337.4213396 & CH$_{3}$OCH$_{3}$         & $21_{ 2,19, 0} - 20_{ 3,18, 0}$          &   2.18* & 187.75     & 1 & +  \\
337.4435631 & HCOOH                     & $15_{ 8, 8}-14_{ 8, 7}$                  &   1.62* & 300.36     & 1 & +  \\
337.4636710 & CH$_{3}$OH                & $ 7_{ 6, 1}- 6_{ 6, 0}, v=1 (+E)$        &   0.48* & 500.61     & 1 & -  \\
337.4666253 & C$_{2}$H$_{5}$CN          & $13_{ 6, 8}-14_{ 4,11}$                  &  -2.41  &  79.14     & A & -  \\
337.4747690 & H$_{2}$C$^{34}$S          & $10_{ 2, 9}- 9_{ 2, 8}$                  &   1.42  & 141.82     & A & +  \\
337.4899220 & CH$_{3}$CHO               & $28_{ 3,26, 0} - 28_{ 1,27, 0}$          &   0.31  & 396.09     & B & - \vline \\
337.4905230 & CH$_{3}$OH                & $ 7_{ 6, 2}- 6_{ 6, 1}, v=1 (A-)$        &   0.16  & 558.23     & 1 & - \vline\vspace{1.0ex} \\
337.5034508 & CH$_{3}$OCHO-A            & $27_{ 8,20}-26_{ 8,19}$                  &   1.82  & 267.09     & 1 & +  \\
337.5190670 & CH$_{3}$OH                & $ 7_{ 3, 5}- 6_{ 3, 4}, v=1 (A+)$        &   0.66  & 482.22     & 1 & +  \\
337.5460480 & CH$_{3}$OH                & $ 7_{ 5, 3}- 6_{ 5, 2}, v=1 (+E)$        &   0.74* & 452.95     & 1 & -  \\
337.5516472 & D$_{2}$$^{13}$CO          & $ 6_{ 0, 6}- 5_{ 0, 5}$                  &   1.82  &  57.25     & 1 & +  \\
337.5816630 & CH$_{3}$OH                & $ 7_{ 4, 4}- 6_{ 4, 3}, v=1 (A+)$        &   0.58  & 428.19     & 1 & +  \\
337.5986450 & D$_{2}$CS                 & $12_{ 0,12}-11_{ 0,11}$                  &   1.82  & 105.77     & 1 & -  \\
337.6052550 & CH$_{3}$OH                & $ 7_{ 2, 5}- 6_{ 2, 4}, v=1 (A-)$        &   0.72  & 429.42     & 1 & -  \\
337.6105800 & CH$_{3}$OH                & $ 7_{ 6, 1}- 6_{ 6, 0}, v=1 (A+)$        &   0.16  & 657.10     & 1 & - \vline \\
337.6106240 & CH$_{3}$OH                & $ 7_{ 3, 4}- 6_{ 3, 3}, v=1 (A-)$        &   0.66  & 387.44     & 1 & - \vline \\
337.6107293 & CH$_{3}$$^{13}$CH$_{2}$CN & $10_{ 6, 5}- 9_{ 5, 4}$                  &   1.82* &  30.14     & 1 & - \vline\vspace{1.0ex} \\
337.6306670 & CH$_{3}$OH                & $ 7_{ 2, 5}- 6_{ 2, 4}, v=1 (+E)$        &   1.02* & 331.08     & 1 & +  \\
337.6423650 & CH$_{3}$OH                & $ 7_{ 1, 7}- 6_{ 1, 6}, v=1 (A+)$        &   0.74  & 356.29     & 1 & - \vline \\
337.6438640 & CH$_{3}$OH                & $ 7_{ 0, 7}- 6_{ 0, 6}, v=1 (A+)$        &   0.75  & 365.39     & 1 & - \vline\vspace{1.0ex} \\
337.6459920 & CH$_{3}$OH                & $ 7_{ 4, 3}- 6_{ 4, 2}, v=1 (A-)$        &   0.58  & 470.21     & 1 & -  \\
337.6481670 & CH$_{3}$OH                & $ 7_{ 5, 3}- 6_{ 5, 2}, v=1 (A-)$        &   0.44  & 610.95     & 1 & -  \\
337.6552040 & CH$_{3}$OH                & $ 7_{ 3, 5}- 6_{ 3, 4}, v=1 (+E)$        &   0.97* & 428.52     & 1 & +  \\
337.6711940 & CH$_{3}$OH                & $ 7_{ 2, 6}- 6_{ 2, 5}, v=1 (A+)$        &   0.72  & 464.71     & 1 & +  \\
337.6854900 & CH$_{3}$OH                & $ 7_{ 4, 3}- 6_{ 4, 2}, v=1 (+E)$        &   0.88* & 513.47     & 1 & - \vline \\
337.6854900 & CH$_{3}$OH                & $ 7_{ 5, 2}- 6_{ 5, 1}, v=1 (A+)$        &   0.44  & 493.94     & 1 & - \vline\vspace{1.0ex} \\
337.7075470 & CH$_{3}$OH                & $ 7_{ 1, 6}- 6_{ 1, 5}, v=1 (A-)$        &   0.74  & 478.20     & 1 & - \vline \\
337.7086296 & CH$_{3}$OCH$_{3}$         & $31_{ 2,30, 3} - 31_{ 1,31, 3}$          &   1.31* & 415.14     & 1 & - \vline\vspace{1.0ex} \\
337.7207678 & CH$_{3}$OCH$_{3}$         & $ 7_{ 4, 4, 2} -  6_{ 3, 3, 2}$          &   1.38* &  15.57     & B & -  \\
337.7270950 & C$_{2}$H$_{5}$OH          & $19_{ 7,12, 2} - 19_{ 6,13, 2}$          &   1.27  & 221.18     & 1 & - \vline \\
337.7281852 & CH$_{3}$OCH$_{3}$         & $ 7_{ 4, 4, 3} -  6_{ 3, 3, 3}$          &   1.83* &  15.57     & 1 & - \vline\vspace{1.0ex} \\
337.7487830 & CH$_{3}$OH                & $ 7_{ 0, 7}- 6_{ 0, 6}, v=1 (+E)$        &   0.75  & 488.48     & 1 & +  \\
337.7711578 & CH$_{3}$OCHO-A            & $44_{ 5,39}-44_{ 4,40}$                  &   0.84  & 604.33     & B & -  \\
337.7774213 & CH$_{3}$OCH$_{3}$         & $ 7_{ 4, 4, 2} -  6_{ 3, 4, 2}$          &   1.63* &  15.56     & B & -  \\
337.7838926 & CH$_{3}$OCH$_{3}$         & $ 7_{ 4, 3, 0} -  6_{ 3, 4, 0}$          &   1.93* &  15.56     & 1 & +  \\
337.8010704 & C$_{2}$H$_{5}$OH          & $19_{ 2,17, 0} - 18_{ 2,16, 0}$          &   1.48  & 223.08     & 1 & -  \\
337.8371156 & C$_{2}$H$_{5}$OH          & $11_{11, 1, 2} - 12_{10, 2, 2}$          &  -1.05  & 207.07     & A & - \vline \\
337.8380890 & CH$_{3}$OH                & $20_{ 6,14}-21_{ 5,16} (A-)$             &   0.74  & 675.93     & 1 & - \vline\vspace{1.0ex} \\
337.8661646 & CH$_{3}$CHO               & $20_{ 1,19, 3} - 19_{ 2,18, 3}$          &   1.26  & 405.45     & B & -  \\
337.8776218 & (CH$_3$)$_2$CO            & $34_{28, 7, 0} - 33_{29, 4, 0}$          &   1.78* & 491.76     & 1 & -  \\
337.8833340 & CH$_{3}$CHO               & $17_{ 1,16, 6} - 16_{ 1,15, 6}$          &   2.31  & 518.52     & B & -  \\
337.8922466 & $^{34}$SO                 & $ 3_{ 3 }  - 2_{ 3 }  $                  &  -0.66  &  25.31     & A & +  \\
337.9063211 & C$_{2}$H$_{5}$OH          & $42_{ 3,39, 0} - 41_{ 4,37, 1}$          &   1.03  & 824.46     & B & -  \\
337.9694140 & CH$_{3}$OH                & $ 7_{ 1, 6}- 6_{ 1, 5}, v=1 (-E)$        &   0.74  & 390.14     & 1 & +  \\
338.0831953 & H$_{2}$CS                 & $10_{ 1,10}- 9_{ 1, 9}$                  &   1.91  & 102.43     & 1 & +  \\
338.0992570 & C$_{2}$H$_{5}$OH          & $18_{ 7,11, 2} - 18_{ 6,12, 2}$          &   1.24  & 205.19     & 1 & -  \\
338.1052800 & CH$_{3}$CHO               & $ 5_{ 3, 2, 5} -  4_{ 2, 2, 5}$          &   0.80  & 240.80     & B & - \vline \\
338.1071430 & (CH$_3$)$_2$CO            & $34_{ 0,34, 0} - 33_{ 1,33, 1}$          &   4.14* & 255.08     & 1 & - \vline\vspace{1.0ex} \\
338.1096730 & C$_{2}$H$_{5}$OH          & $18_{ 7,12, 2} - 18_{ 6,13, 2}$          &   1.24  & 205.19     & 1 & -  \\
338.1176487 & (CH$_3$)$_2$CO            & $26_{ 9,17, 0} - 25_{10,16, 1}$          &   3.61* & 218.71     & 1 & -  \\
338.1245020 & CH$_{3}$OH                & $ 7_{ 0, 7}- 6_{ 0, 6} (A+)$             &   0.75  &  78.08     & 1 & -  \\
338.1428510 & C$_{2}$H$_{5}$CN          & $37_{ 3,34}-36_{ 3,33}$                  &   2.74  & 316.76     & A & -  \\
338.2620170 & CH$_{2}$DCN               & $ 5_{ 2, 4}- 5_{ 1, 5}$                  &  -1.11  &  34.08     & B & -  \\
338.2995240 & CH$_{3}$CHO               & $12_{ 2,11, 0} - 11_{ 1,10, 0}$          &   1.00  &  81.04     & B & -  \\
338.3059931 & SO$_{2}$                  & $18_{ 4,14}-18_{ 3,15}$                  &   1.43  & 196.79     & 1 & -  \\
338.3182717 & (CH$_3$)$_2$CO            & $34_{25,10, 1} - 34_{22,13, 2}$          &   0.62  & 503.70     & 1 & -  \\
338.3203564 & $^{34}$SO$_{2}$           & $13_{ 2,12}-12_{ 1,11}$                  &   1.13  &  92.45     & A & -  \\
338.3380143 & CH$_{3}$OCHO-E            & $27_{ 8,19}-26_{ 8,18}$                  &   1.82  & 267.18     & B & -  \\
338.3446280 & CH$_{3}$OH                & $ 7_{ 1, 7}- 6_{ 1, 6} (A-)$             &   0.74  &  70.55     & 1 & -  \\
338.3557715 & CH$_{3}$OCHO-A            & $27_{ 8,19}-26_{ 8,18}$                  &   1.82  & 267.18     & B & +  \\
338.3963889 & CH$_{3}$OCHO-E            & $27_{ 7,21}-26_{ 7,20}$                  &   1.83  & 257.74     & B & +  \\
338.4045800 & CH$_{3}$OH                & $ 7_{ 6, 2}- 6_{ 6, 1} (A+)$             &   0.17  & 243.78     & 1 & -  \\
338.4086810 & CH$_{3}$OH                & $ 7_{ 0, 7}- 6_{ 0, 6} (+E)$             &   0.75  &  64.98     & 1 & -  \\
338.4140995 & CH$_{3}$OCHO-A            & $27_{ 7,21}-26_{ 7,20}$                  &   1.83  & 257.74     & B & -  \\
338.4168741 & C$_{2}$H$_{5}$OH          & $17_{ 7,11, 2} - 17_{ 6,12, 2}$          &   1.21  & 190.04     & 1 & -  \\
338.4309330 & CH$_{3}$OH                & $ 7_{ 6, 1}- 6_{ 6, 0} (A-)$             &   0.18  & 253.94     & 1 & +  \\
338.4423440 & CH$_{3}$OH                & $ 7_{ 6, 1}- 6_{ 6, 0} (+E)$             &   0.48* & 226.21     & 1 & +  \\
338.4564990 & CH$_{3}$OH                & $ 7_{ 5, 2}- 6_{ 5, 1} (A-)$             &   0.44  & 188.99     & 1 & +  \\
338.4752900 & CH$_{3}$OH                & $ 7_{ 5, 3}- 6_{ 5, 2} (A+)$             &   0.44  & 201.05     & 1 & +  \\
338.4863370 & CH$_{3}$OH                & $ 7_{ 5, 3}- 6_{ 5, 2} (+E)$             &   0.74* & 170.39     & 1 & +  \\
338.5040990 & CH$_{3}$OH                & $ 7_{ 4, 4}- 6_{ 4, 3} (A-)$             &   0.58  & 152.89     & 1 & +  \\
338.5126330 & CH$_{3}$OH                & $ 7_{ 4, 4}- 6_{ 4, 3} (-E)$             &   0.88* & 112.84     & 1 & - \vline \\
338.5128560 & CH$_{3}$OH                & $ 7_{ 2, 6}- 6_{ 2, 5} (-E)$             &   0.72  & 102.70     & 1 & - \vline\vspace{1.0ex} \\
338.5272488 & $^{33}$SO                 & $ 3_{ 3, 5}- 2_{ 3, 5}$                  &  -0.54  &  25.41     & A & -  \\
338.5302490 & CH$_{3}$OH                & $ 7_{ 4, 3}- 6_{ 4, 2} (A+)$             &   0.58  & 160.99     & 1 & -  \\
338.5419995 & CH$_{3}$OH                & $ 7_{ 3, 5}- 6_{ 3, 4} (+E)$             &   0.96* &  82.30     & 1 & +  \\
338.5599280 & CH$_{3}$OH                & $ 7_{ 3, 5}- 6_{ 3, 4} (A-)$             &   0.67  & 127.70     & 1 & +  \\
338.5831950 & CH$_{3}$OH                & $ 7_{ 3, 4}- 6_{ 3, 3} (A+)$             &   0.66  & 112.71     & 1 & +  \\
338.6118103 & SO$_{2}$                  & $20_{ 1,19}-19_{ 2,18}$                  &   1.42  & 198.87     & 1 & -  \\
338.6149990 & CH$_{3}$OH                & $ 7_{ 1, 6}- 6_{ 1, 5} (A+)$             &   0.75  &  86.05     & 1 & -  \\
338.6399390 & CH$_{3}$OH                & $ 7_{ 2, 5}- 6_{ 2, 4} (+E)$             &   0.72  & 102.71     & 1 & +  \\
338.6729900 & C$_{2}$H$_{5}$OH          & $16_{ 7, 9, 2} - 16_{ 6,10, 2}$          &   1.47* & 143.23     & 1 & -  \\
338.7216300 & CH$_{3}$OH                & $ 7_{ 2, 5}- 6_{ 2, 4} (A+)$             &   0.71  &  87.26     & 1 & - \vline \\
338.7229400 & CH$_{3}$OH                & $ 7_{ 2, 6}- 6_{ 2, 5} (A-)$             &   0.72  &  90.91     & 1 & - \vline\vspace{1.0ex} \\
338.7355199 & C$_{2}$H$_{5}$OH          & $52_{ 8,45, 1} - 52_{ 7,45, 0}$          &   1.49  & ******     & B & -  \\
338.7400994 & C$_{2}$H$_{5}$OH          & $36_{ 6,30, 2} - 35_{ 7,29, 2}$          &   1.11  & 608.82     & 1 & -  \\
338.7486806 & C$_{2}$H$_{5}$CN          & $23_{ 7,16}-24_{ 5,19}$                  &  -1.70  & 173.13     & B & -  \\
341.1316650 & $^{13}$CH$_{3}$OH         & $13_{ 1,12}-13_{ 0,13} (-E)$             &   1.39  & 222.31     & 1 & -  \\
341.2755244 & SO$_{2}$                  & $21_{ 8,14}-22_{ 7,15}$                  &   0.80  & 369.13     & A & +  \\
341.3502290 & HCS$^{+}$                 & $ 8        - 7        $                  &   1.49  &  73.72     & A & +  \\
341.4156390 & CH$_{3}$OH                & $ 7_{ 1, 6}- 6_{ 1, 5} (-E)$             &   0.74  &  80.09     & 1 & -  \\
341.4649300 & CH$_{3}$CHO               & $18_{ 1,18, 1} - 17_{ 0,17, 2}$          &   1.51  & 155.22     & B & -  \\
341.6150200 & CH$_{3}$CHO               & $18_{ 1,18, 0} - 17_{ 0,17, 0}$          &   1.51  & 155.15     & B & -  \\
341.6739613 & SO$_{2}$                  & $36_{ 5,31}-36_{ 4,32}$                  &   1.83  & 678.50     & A & +  \\
341.7247312 & $^{33}$SO$_{2}$           & $13_{ 2,12,12} - 12_{ 1,11,11}$          &   1.73* &  59.91     & A & +  \\
341.7323005 & CH$_{3}$OCHO-A            & $29_{ 4,26}-28_{ 4,25}$                  &   1.87  & 264.16     & B & -  \\
341.9181187 & CH$_{3}$OCHO-E            & $29_{ 5,24}-28_{ 5,23}$                  &   1.87  & 264.14     & 1 & -  \\
341.9272670 & C$_{2}$H$_{5}$CN          & $20_{ 4,16}-19_{ 3,17}$                  &   0.96  & 108.18     & B & - \vline \\
341.9275081 & CH$_{3}$OCHO-A            & $29_{ 3,26}-28_{ 3,25}$                  &   1.87  & 264.14     & B & - \vline\vspace{1.0ex} \\
342.2300972 & CH$_{3}$OCHO-E            & $29_{ 6,24}-28_{ 5,23}$                  &   0.91  & 264.16     & A & -  \\
342.3551031 & CH$_{3}$OCHO-E            & $30_{ 5,26}-29_{ 5,25}$                  &   2.19* & 236.63     & 1 & -  \\
342.3596229 & CH$_{3}$OCHO-E            & $30_{ 5,26}-29_{ 4,26}$                  &   1.94* & 236.63     & 1 & -  \\
342.3628322 & CH$_{3}$OCHO-A            & $30_{ 3,28}-29_{ 3,27}$                  &   2.19* & 236.62     & 1 & -  \\
342.5221280 & D$_{2}$CO                 & $ 6_{ 0, 6}- 5_{ 0, 5}$                  &   1.81  &  58.12     & 1 & -  \\
342.5252977 & CH$_{3}$OCHO-E            & $11_{ 8, 3}-10_{ 7, 3}$                  &   0.54  &  81.42     & 1 & -  \\
342.5724154 & CH$_{3}$OCHO-A            & $11_{ 8, 4}-10_{ 7, 3}$                  &   0.84* &  48.53     & 1 & -  \\
342.6081188 & CH$_{3}$OCH$_{3}$         & $19_{ 0,19, 3} - 18_{ 1,18, 3}$          &   2.59* & 134.25     & 1 & -  \\
342.7298300 & CH$_{3}$OH                & $13_{ 1,12}-13_{ 0,13} (-E)$             &   1.39  & 227.47     & 1 & -  \\
342.7616254 & SO$_{2}$                  & $34_{ 3,31}-34_{ 2,32}$                  &   1.71  & 581.91     & A & +  \\
342.8828503 & CS                        & $ 7_{ 0 }  - 6_{ 0 }  $                  &   1.43  &  65.83     & 1 & +  \\
342.9477426 & CH$_{3}$OCH$_{3}$         & $41_{ 3,39, 0} - 41_{ 6,36, 0}$          &   2.58* & 788.63     & 1 & -  \\
342.9680977 & CH$_{3}$OCHO-E            & $12_{ 4, 9}-11_{ 1,10}$                  &  -0.99  &  56.85     & B & -  \\
343.0875458 & $^{33}$SO                 & $ 8_{ 9,10}- 7_{ 8, 9}$                  &   1.92* &  45.10     & 1 & +  \\
346.8643205 & C$_{2}$H$_{5}$CN          & $22_{ 8,14}-22_{ 7,15}$                  &   1.49* & 146.59     & A & -  \\
346.8679114 & CH$_{3}$CHO               & $18_{15, 4, 4} - 17_{15, 3, 4}$          &   1.84  & 864.58     & B & - \vline \\
346.8691780 & H$_{2}$C$^{18}$O          & $ 5_{ 2, 4}- 4_{ 2, 3}$                  &   1.36  &  97.40     & 1 & - \vline\vspace{1.0ex} \\
346.8934200 & CH$_{3}$CHO               & $18_{ 8,11, 1} - 17_{ 8,10, 1}$          &   2.74* & 269.02     & B & -  \\
346.8982299 & C$_{2}$H$_{5}$CN          & $21_{ 8,13}-21_{ 7,14}$                  &   1.47* & 137.13     & A & -  \\
346.9250899 & C$_{2}$H$_{5}$CN          & $20_{ 8,12}-20_{ 7,13}$                  &   1.44* & 128.10     & A & +  \\
346.9342700 & CH$_{3}$CHO               & $18_{ 7,11, 2} - 17_{ 7,10, 2}$          &   2.29  & 268.65     & B & -  \\
346.9388742 & C$_{2}$H$_{5}$OH          & $20_{ 6,14, 1} - 19_{ 6,13, 1}$          &   1.46  & 280.47     & A & - \vline \\
346.9406616 & C$_{2}$H$_{5}$CN          & $ 8_{ 8, 0}- 8_{ 7, 1}$                  &   0.46* &  53.29     & A & - \vline\vspace{1.0ex} \\
346.9456707 & C$_{2}$H$_{5}$CN          & $19_{ 8,11}-19_{ 7,12}$                  &   1.41* & 119.49     & A & -  \\
346.9569520 & C$_{2}$H$_{5}$CN          & $10_{ 8, 2}-10_{ 7, 3}$                  &   0.90* &  61.45     & A & - \vline \\
346.9573800 & CH$_{3}$CHO               & $18_{ 7,12, 0} - 17_{ 7,11, 0}$          &   2.59* & 235.30     & B & - \vline\vspace{1.0ex} \\
346.9607049 & C$_{2}$H$_{5}$CN          & $18_{ 8,10}-18_{ 7,11}$                  &   1.38* & 111.32     & A & - \vline \\
346.9612355 & SO$^{18}$O                & $ 9_{ 2, 7}- 8_{ 1, 8}$                  &   0.69  &  48.98     & A & - \vline \\
346.9625940 & C$_{2}$H$_{5}$OH          & $21_{ 0,21, 2} - 20_{ 1,20, 2}$          &   1.33  & 185.84     & 1 & - \vline \\
346.9643632 & C$_{2}$H$_{5}$CN          & $11_{ 8, 3}-11_{ 7, 4}$                  &   1.01* &  66.18     & A & - \vline\vspace{1.0ex} \\
346.9707599 & C$_{2}$H$_{5}$CN          & $12_{ 8, 4}-12_{ 7, 5}$                  &   1.09* &  71.34     & A & - \vline \\
346.9708872 & C$_{2}$H$_{5}$CN          & $17_{ 8, 9}-17_{ 7,10}$                  &   1.34* & 103.58     & A & - \vline\vspace{1.0ex} \\
346.9745486 & C$_{2}$H$_{5}$OH          & $17_{ 3,15, 0} - 16_{ 2,15, 1}$          &   0.83  & 195.16     & 1 & - \vline \\
346.9757031 & C$_{2}$H$_{5}$CN          & $13_{ 8, 5}-13_{ 7, 6}$                  &   1.16* &  76.93     & A & - \vline \\
346.9768755 & C$_{2}$H$_{5}$CN          & $16_{ 8, 8}-16_{ 7, 9}$                  &   1.31* &  96.27     & A & - \vline \\
346.9773655 & CH$_{3}$OCHO-A            & $37_{ 1,36}-37_{ 1,37}$                  &   0.65* & 349.59     & 1 & - \vline \\
346.9787172 & C$_{2}$H$_{5}$CN          & $14_{ 8, 6}-14_{ 7, 7}$                  &   1.21* &  82.95     & A & - \vline \\
346.9792906 & C$_{2}$H$_{5}$CN          & $15_{ 8, 7}-15_{ 7, 8}$                  &   1.26* &  89.39     & A & - \vline\vspace{1.0ex} \\
346.9839750 & H$_{2}$C$^{18}$O          & $ 5_{ 4, 1}- 4_{ 4, 0}$                  &   1.29* & 206.26     & 1 & -  \\
346.9867973 & HCOOD                     & $ 4_{ 3, 2}- 5_{ 1, 5}$                  &  -3.62  &  34.29     & A & -  \\
346.9969700 & CH$_{3}$CHO               & $18_{ 7,12, 1} - 17_{ 7,11, 1}$          &   2.29  & 268.56     & B & - \vline \\
346.9983440 & H$^{13}$CO$^{+}$          & $ 4        - 3        $                  &   1.78  &  41.63     & 1 & + \vline\vspace{1.0ex} \\
347.0434349 & CH$_{2}$DCN               & $20_{ 0,20}-19_{ 0,19}$                  &   2.49  & 174.95     & 1 & +  \\
347.0716400 & CH$_{3}$CHO               & $18_{ 6,13, 0} - 17_{ 6,12, 0}$          &   2.61* & 206.08     & 1 & +  \\
347.0899400 & CH$_{3}$CHO               & $18_{ 6,12, 2} - 17_{ 6,11, 2}$          &   2.31  & 239.39     & 1 & +  \\
347.1101228 & CH$_{2}$DCN               & $20_{ 5,15}-19_{ 5,14}$                  &   2.76* & 276.41     & 1 & +  \\
347.1177162 & CH$_{3}$CHO               & $18_{12, 6, 3} - 17_{12, 5, 3}$          &   2.40* & 650.97     & B & +  \\
347.1326859 & CH$_{3}$CHO               & $18_{ 6,13, 1} - 17_{ 6,12, 1}$          &   2.31  & 239.31     & B & - \vline \\
347.1338640 & H$_{2}$C$^{18}$O          & $ 5_{ 3, 3}- 4_{ 3, 2}$                  &   1.72  & 156.69     & B & - \vline\vspace{1.0ex} \\
347.1440112 & H$_{2}$C$^{18}$O          & $ 5_{ 3, 2}- 4_{ 3, 1}$                  &   1.72  & 156.69     & B & -  \\
347.1472094 & C$_{2}$H$_{5}$OH          & $20_{ 6,15, 0} - 19_{ 6,14, 0}$          &   1.46  & 275.45     & A & -  \\
347.1551248 & CH$_{3}$CHO               & $18_{ 4,14, 8} - 17_{ 4,13, 8}$          &   2.33  & 573.91     & B & - \vline \\
347.1557752 & CH$_{3}$CHO               & $ 9_{ 4, 6, 4} -  9_{ 3, 7, 4}$          &   0.99  & 282.77     & B & - \vline\vspace{1.0ex} \\
347.1579974 & C$_{2}$H$_{5}$OH          & $20_{ 6,14, 0} - 19_{ 6,13, 0}$          &   1.46  & 275.45     & 1 & -  \\
347.1618629 & C$_{2}$H$_{5}$OH          & $21_{ 1,21, 2} - 20_{ 1,20, 2}$          &  -1.35  & 185.85     & A & -  \\
347.1664788 & CH$_{2}$DCN               & $20_{ 4,17}-19_{ 4,16}$                  &   2.77* & 227.92     & 1 & -  \\
347.1695196 & CH$_{3}$CHO               & $19_{ 0,19, 0} - 18_{ 1,18, 0}$          &   1.54  & 171.81     & B & -  \\
347.1819200 & CH$_{3}$CHO               & $18_{ 4,14, 5} - 17_{ 4,13, 5}$          &   2.34  & 400.37     & B & -  \\
347.1882830 & $^{13}$CH$_{3}$OH         & $14_{ 1,13}-14_{ 0,14} (-E)$             &   1.41  & 254.25     & 1 & - \vline \\
347.1882949 & CH$_{2}$DCN               & $20_{ 2,19}-19_{ 2,18}$                  &   2.48  & 196.56     & 1 & - \vline\vspace{1.0ex} \\
347.2176900 & CH$_{3}$CHO               & $18_{ 5,13, 5} - 17_{ 5,12, 5}$          &   2.32  & 420.43     & B & - \vline \\
347.2181534 & CH$_{2}$DCN               & $20_{ 3,18}-19_{ 3,17}$                  &   2.78* & 190.20     & 1 & - \vline\vspace{1.0ex} \\
347.2234438 & CH$_{3}$OCH$_{3}$         & $10_{10, 1, 0} - 11_{ 9, 2, 0}$          &   0.29* & 157.22     & 1 & -  \\
347.2403963 & CH$_{3}$CHO               & $19_{ 0,19, 2} - 18_{ 1,18, 1}$          &   1.54  & 171.88     & B & +  \\
347.2518220 & CH$_{3}$CHO               & $18_{ 5,14, 4} - 17_{ 5,13, 4}$          &   2.32  & 419.66     & B & +  \\
347.2915691 & CH$_{3}$CHO               & $18_{ 5,14, 0} - 17_{ 5,13, 0}$          &   2.62* & 181.36     & B & +  \\
347.3306310 & SiO                       & $ 8        - 7        $                  &   1.89  &  75.02     & 1 & +  \\
347.3470563 & CH$_{3}$OCH$_{3}$         & $37_{ 7,30, 0} - 37_{ 6,31, 0}$          &   2.58* & 677.04     & 1 & - \vline \\
347.3474946 & CH$_{3}$CHO               & $18_{ 5,13, 2} - 17_{ 5,12, 2}$          &   2.62* & 181.28     & B & - \vline\vspace{1.0ex} \\
347.3509290 & C$_{2}$H$_{5}$OH          & $14_{ 3,12, 2} - 13_{ 2,11, 2}$          &   1.02  &  99.66     & A & -  \\
347.3702042 & C$_{2}$H$_{5}$OH          & $34_{ 4,30, 0} - 33_{ 5,28, 1}$          &   0.89  & 579.09     & 1 & +  \\
347.3882105 & CH$_{2}$DCN               & $20_{ 2,18}-19_{ 2,17}$                  &   2.48  & 196.61     & 1 & +  \\
347.4455230 & C$_{2}$H$_{5}$OH          & $21_{ 1,21, 2} - 20_{ 0,20, 2}$          &   1.37  & 185.85     & 1 & +  \\
347.4596300 & CH$_{3}$CHO               & $18_{ 7,12, 3} - 17_{ 7,11, 3}$          &   2.59* & 439.79     & B & +  \\
347.4735609 & C$_{2}$H$_{5}$OH          & $20_{ 5,16, 1} - 19_{ 5,15, 1}$          &   1.48  & 267.08     & 1 & -  \\
347.4783957 & CH$_{3}$OCHO-E            & $27_{ 1,26}-26_{ 1,25}$                  &   1.84  & 247.25     & 1 & -  \\
347.4939937 & CH$_{3}$OCHO-A            & $27_{ 5,22}-26_{ 5,21}$                  &   1.84  & 247.25     & 1 & +  \\
347.5194000 & CH$_{3}$CHO               & $18_{ 3,16, 0} - 17_{ 3,15, 0}$          &   2.35  & 178.75     & B & +  \\
347.5275021 & CH$_{3}$CHO               & $14_{ 2,13, 6} - 14_{ 1,14, 6}$          &   1.21  & 483.43     & B & -  \\
347.5324834 & CH$_{3}$CHO               & $19_{ 0,19, 5} - 18_{ 1,18, 4}$          &   1.54  & 376.56     & B & -  \\
347.5635800 & CH$_{3}$CHO               & $18_{ 3,16, 1} - 17_{ 3,15, 1}$          &   2.34  & 178.71     & B & -  \\
347.5686348 & (CH$_3$)$_2$CO            & $31_{22,10, 0} - 30_{23, 7, 0}$          &   1.79  & 415.59     & A & -  \\
347.5899095 & CH$_{3}$OCHO-A            & $16_{ 6,10}-15_{ 5,11}$                  &   0.43  & 104.44     & 1 & +  \\
347.6045600 & CH$_{3}$OCHO-E            & $28_{10,18}-27_{10,17}$                  &   1.81  & 306.76     & 1 & +  \\
347.6169166 & C$_{2}$H$_{5}$OH          & $12_{ 2,10, 1} - 11_{ 1,11, 1}$          &  -1.39  & 132.23     & 1 & - \vline \\
347.6170100 & CH$_{3}$OCHO-A            & $28_{10,19}-27_{10,18}$                  &   1.81  & 306.76     & 1 & - \vline\vspace{1.0ex} \\
347.6283400 & CH$_{3}$OCHO-E            & $28_{10,19}-27_{10,18}$                  &   1.81  & 306.76     & 1 & - \vline \\
347.6283880 & CH$_{3}$OCHO-A            & $28_{10,18}-27_{10,17}$                  &   1.81  & 306.76     & 1 & - \vline\vspace{1.0ex} \\
347.6503726 & CH$_{3}$CHO               & $18_{ 4,15, 0} - 17_{ 4,14, 0}$          &   2.34  & 194.51     & B & +  \\
347.6661969 & CH$_{3}$CHO               & $18_{ 6,13, 4} - 17_{ 6,12, 4}$          &   2.30  & 443.35     & B & +  \\
347.6860359 & CH$_{3}$OCHO-E            & $28_{10,18}-27_{10,18}$                  &   0.05  & 306.76     & A & +  \\
347.7549038 & C$_{2}$H$_{5}$OH          & $20_{ 4,17, 1} - 19_{ 4,16, 1}$          &   1.49  & 256.16     & A & - \vline \\
347.7568500 & CH$_{3}$CHO               & $18_{ 4,15, 1} - 17_{ 4,14, 1}$          &   2.33  & 194.43     & B & - \vline\vspace{1.0ex} \\
347.7675836 & CH$_{3}$OCHO-E            & $45_{10,36}-45_{ 9,37}$                  &   0.84  & 629.78     & 1 & +  \\
347.7884000 & $^{13}$CH$_{3}$OH         & $13_{ 4, 9}-14_{ 3,11} (E)$              &   0.57  & 302.50     & 1 & -  \\
347.7950424 & C$_{2}$H$_{5}$OH          & $38_{ 2,36, 1} - 38_{ 1,37, 1}$          &  -0.68  & 681.50     & A & -  \\
347.8349955 & CH$_{3}$CHO               & $18_{ 4,14, 2} - 17_{ 4,13, 2}$          &   2.63* & 161.11     & B & - \vline \\
347.8354356 & C$_{2}$H$_{5}$CN          & $42_{ 9,33}-43_{ 7,36}$                  &  -1.12  & 478.30     & A & - \vline\vspace{1.0ex} \\
347.9115075 & (CH$_3$)$_2$CO            & $35_{ 0,35, 1} - 34_{ 1,34, 1}$          &   4.15* & 270.92     & A & -  \\
347.9455996 & C$_{2}$H$_{5}$CN          & $30_{ 4,26}-30_{ 1,29}$                  &   0.00  & 218.53     & 1 & +  \\
347.9537539 & C$_{2}$H$_{5}$OH          & $14_{ 3,12, 1} - 13_{ 2,11, 1}$          &  -1.28  & 159.97     & 1 & +  \\
348.0103300 & CH$_{3}$CHO               & $18_{ 7,12, 4} - 17_{ 7,11, 4}$          &   2.28  & 471.78     & B & +  \\
348.0324330 & H$_{2}$C$^{18}$O          & $ 5_{ 2, 3}- 4_{ 2, 2}$                  &   1.36  &  97.50     & 1 & +  \\
348.0448423 & C$_{2}$H$_{5}$CN          & $22_{ 7,15}-23_{ 5,18}$                  &  -1.78  & 163.24     & A & -  \\
348.0500083 & CH$_{3}$OCHO-E            & $28_{ 4,24}-27_{ 4,23}$                  &   1.85  & 266.05     & 1 & -  \\
348.0659670 & CH$_{3}$OCHO-A            & $28_{ 6,23}-27_{ 6,22}$                  &   1.85  & 266.05     & 1 & +  \\
348.0761410 & CH$_{3}$CHO               & $18_{ 8,11, 4} - 17_{ 8,10, 4}$          &   2.26  & 505.18     & B & -  \\
348.0830973 & CH$_{3}$C$^{13}$CH        & $21_{ 1 }  -20_{ 1 }  $                  &   1.07  & 190.99     & 1 & -  \\
348.0875400 & CH$_{3}$CHO               & $18_{ 6,13, 3} - 17_{ 6,12, 3}$          &   2.60* & 409.86     & B & -  \\
348.1001940 & $^{13}$CH$_{3}$OH         & $11_{ 0,11}-10_{ 1, 9} (E)$              &   0.70  & 162.36     & 1 & +  \\
348.1174691 & $^{34}$SO$_{2}$           & $19_{ 4,16}-19_{ 3,17}$                  &   1.44  & 212.60     & 1 & -  \\
348.2115900 & CH$_{3}$CHO               & $18_{ 3,16, 3} - 17_{ 3,15, 3}$          &   2.34  & 383.20     & B & +  \\
348.2290900 & CH$_{3}$CHO               & $18_{ 4,15, 4} - 17_{ 4,14, 4}$          &   2.33  & 399.64     & B & +  \\
348.2605616 & C$_{2}$H$_{5}$CN          & $39_{ 2,37}-38_{ 2,36}$                  &   2.76  & 343.77     & 1 & +  \\
348.2884900 & CH$_{3}$CHO               & $18_{ 3,15, 5} - 17_{ 3,14, 5}$          &   2.34  & 385.26     & B & +  \\
348.3445240 & C$_{2}$H$_{5}$CN          & $40_{ 2,39}-39_{ 2,38}$                  &   2.77  & 351.03     & A & +  \\
348.3682909 & CH$_{3}$CHO               & $20_{ 0,20, 6} - 19_{ 1,19, 6}$          &   1.60  & 559.91     & B & +  \\
348.3833571 & CH$_{3}$CHO               & $24_{ 5,20, 7} - 24_{ 4,20, 8}$          &   1.28  & 709.71     & B & -  \\
348.3878000 & SO$_{2}$                  & $24_{ 2,22}-23_{ 3,21}$                  &   1.28  & 292.73     & A & -  \\
348.4268300 & HCOOD                     & $26_{ 2,24}-26_{ 1,25}$                  &  -0.11  & 386.56     & 1 & +  \\
348.5290690 & CH$_{3}$OCHO-E            & $39_{ 6,34}-39_{ 4,36}$                  &   0.94* & 406.72     & 1 & -  \\
348.5343647 & H$_{2}$CS                 & $10_{ 1, 9}- 9_{ 1, 8}$                  &   1.91  & 105.19     & 1 & -  \\
348.5490239 & CH$_{3}$OCH$_{3}$         & $13_{11, 2, 0} - 14_{10, 5, 0}$          &   0.97* & 219.31     & A & +  \\
348.5533063 & C$_{2}$H$_{5}$CN          & $40_{ 1,39}-39_{ 1,38}$                  &   2.77  & 350.99     & 1 & -  \\
348.5607352 & CH$_{3}$CHO               & $18_{ 4,14, 2} - 17_{ 4,14, 1}$          &   0.47  & 194.47     & B & +  \\
348.5741708 & CH$_{3}$CHO               & $18_{ 5,14, 3} - 17_{ 5,13, 3}$          &   2.62* & 384.77     & B & +  \\
348.5926077 & CH$_{3}$CHO               & $19_{ 0,19, 3} - 18_{ 1,18, 3}$          &   1.49  & 378.44     & B & +  \\
348.6909162 & CH$_{2}$DCN               & $20_{ 1,19}-19_{ 1,18}$                  &   2.49  & 181.14     & B & -  \\
348.7201594 & C$_{2}$H$_{5}$OH          & $ 4_{ 4, 0, 1} -  3_{ 3, 0, 0}$          &   0.93* &  56.10     & 1 & +  \\
348.7487090 & CH$_{3}$CHO               & $18_{ 3,16, 6} - 17_{ 3,15, 6}$          &   2.34  & 565.54     & B & +  \\
351.1186500 & CH$_{3}$CHO               & $18_{ 1,17, 5} - 17_{ 1,16, 5}$          &   2.35  & 368.31     & B & -  \\
351.1780478 & $^{33}$SO$_{2}$           & $ 8_{ 4, 4,10} -  8_{ 3, 5,10}$          &   1.46* &  37.92     & A & +  \\
351.1955218 & D$_{2}$CO                 & $ 6_{ 5, 1}- 5_{ 5, 0}$                  &   1.30* & 159.97     & 1 & +  \\
351.2363430 & CH$_{3}$OH                & $ 9_{ 5, 5}-10_{ 4, 6} (A+)$             &   0.14  & 240.50     & 1 & - \vline \\
351.2372003 & C$_{2}$H$_{5}$OH          & $20_{ 6,15, 2} - 19_{ 6,14, 2}$          &  -1.41  & 221.82     & A & - \vline\vspace{1.0ex} \\
351.2412110 & HNCO                      & $16_{ 4,12,15} - 15_{ 4,11,15}$          &   2.36* & 801.97     & A & -  \\
351.2572233 & SO$_{2}$                  & $ 5_{ 3, 3}- 4_{ 2, 2}$                  &   0.86  &  35.89     & 1 & +  \\
351.4171451 & HNCO                      & $16_{ 3,14,15} - 15_{ 3,13,15}$          &   2.38* & 499.10     & A & +  \\
351.4649831 & O$^{13}$CS                & $29        -28        $                  &   1.17  & 253.05     & 1 & +  \\
351.4897729 & D$_{2}$CO                 & $ 6_{ 4, 2}- 5_{ 4, 1}$                  &   1.86* & 111.51     & 1 & -  \\
351.4923762 & C$_{2}$H$_{5}$OH          & $37_{ 5,32, 0} - 36_{ 6,30, 1}$          &   0.91  & 678.95     & 1 & -  \\
351.5172503 & CH$_{3}$OCHO-E            & $29_{ 3,26}-28_{ 3,25}$                  &   1.87  & 274.21     & B & -  \\
351.5314432 & C$_{2}$H$_{5}$CN          & $16_{ 5,12}-15_{ 4,11}$                  &   0.98  &  86.27     & 1 & -  \\
351.5378152 & HNCO                      & $16_{ 2,15,15} - 15_{ 2,14,15}$          &   2.08* & 282.77     & 1 & -  \\
351.5424856 & $^{33}$SO$_{2}$           & $ 6_{ 4, 2, 5} -  6_{ 3, 3, 5}$          &   1.40* &  24.12     & A & -  \\
351.5482880 & HN$^{13}$CO               & $16_{ 2,15,15} - 15_{ 2,14,15}$          &   2.08* & 282.35     & A & -  \\
351.5519350 & HNCO                      & $16_{ 2,14,15} - 15_{ 2,13,15}$          &   2.08* & 282.77     & A & -  \\
351.5745100 & CH$_{3}$CHO               & $13_{ 2,12, 0} - 12_{ 1,11, 0}$          &   1.04  &  93.01     & B & -  \\
351.5889840 & CH$_{3}$CHO               & $ 6_{ 3, 3, 0} -  5_{ 2, 4, 0}$          &   0.83  &  39.81     & B & -  \\
351.6286600 & (CH$_3$)$_2$CO            & $43_{ 3,40, 0} - 43_{ 2,41, 0}$          &   2.69* & 472.86     & A & -  \\
351.6334579 & HNCO                      & $16_{ 0,16,15} - 15_{ 0,15,15}$          &   2.09* & 109.70     & A & - \vline \\
351.6352310 & $^{33}$SO$_{2}$           & $ 5_{ 4, 2, 4} -  5_{ 3, 3, 4}$          &   1.25* &  18.60     & A & - \vline\vspace{1.0ex} \\
351.6428731 & HN$^{13}$CO               & $16_{ 0,16,15} - 15_{ 0,15,15}$          &   2.09* & 109.71     & A & -  \\
351.6962430 & CH$_{3}$OCHO-E            & $19_{ 2,17}-19_{ 2,18}$                  &  -1.65  & 126.22     & B & -  \\
351.7686450 & H$_{2}$CO                 & $ 5_{ 1, 5}- 4_{ 1, 4}$                  &   1.89  &  62.45     & 1 & +  \\
351.8738732 & SO$_{2}$                  & $14_{ 4,10}-14_{ 3,11}$                  &   1.29  & 135.87     & A & +  \\
351.9947623 & HNCO                      & $23_{ 1,23,24} - 24_{ 0,24,24}$          &   1.80* & 299.51     & A & +  \\
352.2321000 & CH$_{3}$CHO               & $19_{ 1,19, 1} - 18_{ 1,18, 1}$          &   2.38  & 172.12     & B & -  \\
352.2436863 & D$_{2}$CO                 & $ 6_{ 3, 3}- 5_{ 3, 2}$                  &   1.39  & 107.60     & B & +  \\
352.2511849 & CH$_{3}$CHO               & $19_{ 1,19, 0} - 18_{ 1,18, 0}$          &   2.38  & 172.05     & B & -  \\
352.2554824 & HNC$^{18}$O               & $17_{ 1,17,16} - 16_{ 1,16,16}$          &   2.12* & 161.65     & A & +  \\
352.5995703 & OCS                       & $29        -28        $                  &   1.17  & 253.87     & 1 & +  \\
352.8978650 & HNCO                      & $16_{ 1,15,15} - 15_{ 1,14,15}$          &   2.09* & 153.37     & A & +  \\
352.9200176 & CH$_{3}$OCHO-E            & $31_{ 5,27}-30_{ 5,26}$                  &   2.21* & 252.55     & 1 & -  \\
\end{longtable}
